Demographic Encoding is Not Exposure: Fairness and Privacy in Chest X-ray Foundation Models

Medical foundation models encode patient demographics and can reveal whether a patient was in the training set, and these properties are often treated as one problem. We tested whether they are aligned by measuring demographic encoding, diagnostic fairness gaps and membership-inference vulnerability on the same models. We trained 200 linear or multilayer-perceptron (MLP) heads on frozen BiomedCLIP, DINOv2 and RAD-DINO embeddings, with three seeds, and audited them on CheXpert and NIH ChestX-ray14. Demographic encoding explained almost no variance in patient vulnerability, and all 72 CheXpert associations were statistically equivalent to zero. Erasing linearly decodable demographics left leakage unchanged but reduced age-related underdiagnosis gaps. Leakage depended instead on head capacity and training length. On RAD-DINO, a linear head reached a membership-inference area under the curve (AUC) of 0.694, compared with 0.907 for a 30-epoch MLP, at similar test performance. Fairness and privacy should therefore be audited separately, and linear heads or shorter training reduce leakage with little or no loss of utility. The code is available on GitHub for public use.

==> fig_equiv.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt,line cap=butt,line join=round]
\path[fill={rgb,255:red,255;green,255;blue,255}] (116.52,41.25) rectangle (247.03,235.29);
\path[fill={rgb,255:red,236;green,235;blue,231},draw={rgb,255:red,236;green,235;blue,231},line width=0pt] (149.15,41.25) rectangle (214.41,235.29);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (176.41,217.12) rectangle (179.61,220.32);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.18,215.83) rectangle (183.38,219.03);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.4,214.54) rectangle (183.6,217.74);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (172.53,200.61) rectangle (175.73,203.81);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (169.52,199.31) rectangle (172.72,202.51);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (175.9,198.02) rectangle (179.1,201.22);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.66,180.22) rectangle (183.86,183.42);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.69,178.92) rectangle (185.89,182.12);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.35,177.63) rectangle (187.55,180.83);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.27,152.54) rectangle (188.47,155.74);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.94,151.25) rectangle (185.14,154.45);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.87,149.96) rectangle (184.07,153.16);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.48,136.02) rectangle (185.68,139.22);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (177.71,134.73) rectangle (180.91,137.93);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (173.77,133.44) rectangle (176.97,136.64);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.96,115.63) rectangle (189.16,118.83);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (186.19,114.34) rectangle (189.39,117.54);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (187.45,113.05) rectangle (190.65,116.25);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.75,87.96) rectangle (184.95,91.16);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (179.16,86.67) rectangle (182.36,89.87);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.57,85.37) rectangle (187.77,88.57);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.21,71.44) rectangle (183.41,74.64);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.34,70.15) rectangle (183.54,73.35);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (179.29,68.86) rectangle (182.49,72.06);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.1,51.05) rectangle (188.3,54.25);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (183.73,49.76) rectangle (186.93,52.96);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.37,48.47) rectangle (188.57,51.67);
\path[fill={rgb,255:red,255;green,255;blue,255}] (371.02,41.25) rectangle (501.54,235.29);
\path[fill={rgb,255:red,236;green,235;blue,231},draw={rgb,255:red,236;green,235;blue,231},line width=1pt] (403.65,41.25) rectangle (468.91,235.29);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (427.08,218.54) rectangle (430.28,221.74);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (430.44,216.43) rectangle (433.64,219.63);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (435.78,214.32) rectangle (438.98,217.52);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (426.36,188.38) rectangle (429.56,191.58);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (426.22,158.23) rectangle (429.42,161.43);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (425.68,156.12) rectangle (428.88,159.32);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (426.79,154.01) rectangle (429.99,157.21);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (421.21,113) rectangle (424.41,116.2);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (423.54,110.89) rectangle (426.74,114.09);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (425.38,108.78) rectangle (428.58,111.98);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (418.46,82.85) rectangle (421.66,86.05);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (400.58,52.69) rectangle (403.78,55.89);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (406.08,50.58) rectangle (409.28,53.78);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (406,48.47) rectangle (409.2,51.67);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (300.48,7.59) rectangle (304.48,11.59);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (181.78,41.25) -- (181.78,235.29);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (116.52,41.25) -- (116.52,235.29);
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,41.25) -- (116.52,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (149.15,41.25) -- (149.15,235.29);
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (149.15,41.25) -- (149.15,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (181.78,41.25) -- (181.78,235.29);
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (181.78,41.25) -- (181.78,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (214.41,41.25) -- (214.41,235.29);
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (214.41,41.25) -- (214.41,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (247.03,41.25) -- (247.03,235.29);
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (247.03,41.25) -- (247.03,37.75);
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,221.3) -- (113.02,221.3); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,202.85) -- (113.02,202.85); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,184.4) -- (113.02,184.4); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,156.72) -- (113.02,156.72); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,138.27) -- (113.02,138.27); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,119.82) -- (113.02,119.82); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,92.14) -- (113.02,92.14); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,73.69) -- (113.02,73.69); \end{scope}
\begin{scope}\clip (116.52,41.25) rectangle (247.03,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (116.52,55.24) -- (113.02,55.24); \end{scope}
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (178.03,226.47) -- (190.44,226.47);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (182.86,225.18) -- (194.47,225.18);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (173.5,223.89) -- (186.73,223.89);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (174.34,222.6) -- (187.41,222.6);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (177.94,221.3) -- (191.31,221.3);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (178.07,220.01) -- (191.18,220.01);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (172.45,218.72) -- (184.26,218.72);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (175.27,217.43) -- (188.28,217.43);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (175.69,216.14) -- (188.83,216.14);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (181.66,206.08) -- (193.74,206.08);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (180.17,204.79) -- (192.77,204.79);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.63,203.5) -- (187.36,203.5);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (168.51,202.21) -- (180.44,202.21);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (165.37,200.91) -- (177.27,200.91);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (172.08,199.62) -- (183.69,199.62);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (184.82,189.57) -- (197.52,189.57);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (181.83,188.27) -- (194.23,188.27);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (182.23,186.98) -- (195.35,186.98);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (178,185.69) -- (190.77,185.69);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (178.71,184.4) -- (191.05,184.4);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (179.27,183.11) -- (191.82,183.11);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (176.43,181.82) -- (188.99,181.82);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (177.89,180.52) -- (190.6,180.52);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (179.93,179.23) -- (192.92,179.23);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (169.03,161.89) -- (183.23,161.89);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (169.83,160.6) -- (183.64,160.6);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (174.3,159.31) -- (188.41,159.31);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (165.95,158.01) -- (181.32,158.01);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (166.07,156.72) -- (180.13,156.72);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (173.53,155.43) -- (186.84,155.43);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (179.29,154.14) -- (193.72,154.14);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (176.78,152.85) -- (190.56,152.85);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (176.14,151.56) -- (189.95,151.56);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (174.69,141.5) -- (189.65,141.5);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (179.07,140.21) -- (192.62,140.21);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.61,138.92) -- (189.17,138.92);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (177.63,137.62) -- (190.16,137.62);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (171.97,136.33) -- (186.1,136.33);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (168.56,135.04) -- (181.46,135.04);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (186.75,124.98) -- (200.08,124.98);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.76,123.69) -- (188.99,123.69);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (182.02,122.4) -- (195.46,122.4);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (173.06,121.11) -- (186.45,121.11);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (174.7,119.82) -- (187.74,119.82);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (180.99,118.53) -- (193.91,118.53);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (180.73,117.23) -- (194.38,117.23);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (181.46,115.94) -- (195.04,115.94);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (182.25,114.65) -- (196.27,114.65);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.03,97.31) -- (187.2,97.31);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (165.11,96.02) -- (177.07,96.02);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.36,94.72) -- (187.41,94.72);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (175.95,93.43) -- (188.52,93.43);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (174.71,92.14) -- (187.09,92.14);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (176.02,90.85) -- (189.93,90.85);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (176.9,89.56) -- (189.48,89.56);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (174.62,88.27) -- (187.21,88.27);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (179.42,86.97) -- (192.71,86.97);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (178.26,76.92) -- (190.64,76.92);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (169.35,75.63) -- (182.06,75.63);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (174.26,74.33) -- (187.05,74.33);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (175.39,73.04) -- (188.2,73.04);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (175.96,71.75) -- (188.52,71.75);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (174.33,70.46) -- (187.01,70.46);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (178.25,60.4) -- (191.04,60.4);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (175.95,59.11) -- (188.87,59.11);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (172.57,57.82) -- (185.54,57.82);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (184,56.53) -- (197.14,56.53);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (182.28,55.24) -- (194.82,55.24);
\path[draw={rgb,255:red,235;green,104;blue,52},line width=0.9pt] (178.62,53.94) -- (191.5,53.94);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (180.62,52.65) -- (193.08,52.65);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (179.44,51.36) -- (191.34,51.36);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (180.4,50.07) -- (193.36,50.07);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (116.52,41.25) -- (116.52,235.29);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (116.52,41.25) -- (247.03,41.25);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (436.28,41.25) -- (436.28,235.29);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (371.02,41.25) -- (371.02,235.29);
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,41.25) -- (371.02,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (403.65,41.25) -- (403.65,235.29);
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (403.65,41.25) -- (403.65,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (436.28,41.25) -- (436.28,235.29);
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (436.28,41.25) -- (436.28,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (468.91,41.25) -- (468.91,235.29);
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (468.91,41.25) -- (468.91,37.75); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (501.54,41.25) -- (501.54,235.29);
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (501.54,41.25) -- (501.54,37.75);
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,221.19) -- (367.52,221.19); \end{scope}
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,191.04) -- (367.52,191.04); \end{scope}
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,160.89) -- (367.52,160.89); \end{scope}
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,115.65) -- (367.52,115.65); \end{scope}
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,85.5) -- (367.52,85.5); \end{scope}
\begin{scope}\clip (371.02,41.25) rectangle (501.54,235.29); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (371.02,55.35) -- (367.52,55.35); \end{scope}
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (425.92,226.47) -- (438.53,226.47);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (422.23,224.36) -- (434.53,224.36);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (423.68,222.25) -- (436.57,222.25);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (422.63,220.14) -- (435.87,220.14);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (426.88,218.03) -- (438.49,218.03);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (431.76,215.92) -- (443.31,215.92);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (427.97,192.09) -- (440.32,192.09);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (422.01,189.98) -- (435.15,189.98);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (418.57,166.16) -- (431.58,166.16);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (416.01,164.05) -- (428.35,164.05);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (410.73,161.94) -- (424.25,161.94);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (421.74,159.83) -- (434.03,159.83);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (420.4,157.72) -- (433.99,157.72);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (422.33,155.61) -- (434.64,155.61);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (417.47,120.93) -- (429.66,120.93);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (413.8,118.82) -- (425.63,118.82);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (419.56,116.71) -- (431.82,116.71);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (416.87,114.6) -- (429.33,114.6);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (419.19,112.49) -- (431.92,112.49);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (420.76,110.38) -- (433.11,110.38);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (410.46,86.56) -- (423.13,86.56);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (413.8,84.45) -- (426.89,84.45);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (391.59,60.62) -- (404.12,60.62);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (382.57,58.51) -- (394.85,58.51);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.9pt] (389.73,56.4) -- (403.05,56.4);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (396.02,54.29) -- (409.23,54.29);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (400.77,52.18) -- (413.76,52.18);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.9pt] (401.4,50.07) -- (413.98,50.07);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (371.02,41.25) -- (371.02,235.29);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (371.02,41.25) -- (501.54,41.25);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.41,224.87) -- (185.54,225.34) -- (186.01,226.47) -- (185.54,227.6) -- (184.41,228.07) -- (183.28,227.6) -- (182.81,226.47) -- (183.28,225.34) -- (184.41,224.87) -- (184.41,224.87) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (188.34,223.58) -- (189.47,224.05) -- (189.94,225.18) -- (189.47,226.31) -- (188.34,226.78) -- (187.21,226.31) -- (186.74,225.18) -- (187.21,224.05) -- (188.34,223.58) -- (188.34,223.58) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.48,222.29) -- (181.61,222.76) -- (182.08,223.89) -- (181.61,225.02) -- (180.48,225.49) -- (179.35,225.02) -- (178.88,223.89) -- (179.35,222.76) -- (180.48,222.29) -- (180.48,222.29) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.67,220.33) -- (182.93,222.6) -- (180.67,224.86) -- (178.41,222.6) -- (180.67,220.33) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.59,219.04) -- (186.85,221.3) -- (184.59,223.57) -- (182.33,221.3) -- (184.59,219.04) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.5,217.75) -- (186.76,220.01) -- (184.5,222.27) -- (182.24,220.01) -- (184.5,217.75) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (187.33,204.48) -- (188.46,204.95) -- (188.93,206.08) -- (188.46,207.21) -- (187.33,207.68) -- (186.2,207.21) -- (185.73,206.08) -- (186.2,204.95) -- (187.33,204.48) -- (187.33,204.48) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.96,203.19) -- (187.09,203.66) -- (187.56,204.79) -- (187.09,205.92) -- (185.96,206.39) -- (184.83,205.92) -- (184.36,204.79) -- (184.83,203.66) -- (185.96,203.19) -- (185.96,203.19) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.69,201.9) -- (182.82,202.37) -- (183.29,203.5) -- (182.82,204.63) -- (181.69,205.1) -- (180.56,204.63) -- (180.09,203.5) -- (180.56,202.37) -- (181.69,201.9) -- (181.69,201.9) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (190.69,187.97) -- (191.82,188.44) -- (192.29,189.57) -- (191.82,190.7) -- (190.69,191.17) -- (189.56,190.7) -- (189.09,189.57) -- (189.56,188.44) -- (190.69,187.97) -- (190.69,187.97) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (188.1,186.67) -- (189.23,187.14) -- (189.7,188.27) -- (189.23,189.41) -- (188.1,189.87) -- (186.97,189.41) -- (186.5,188.27) -- (186.97,187.14) -- (188.1,186.67) -- (188.1,186.67) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (188.8,185.38) -- (189.93,185.85) -- (190.4,186.98) -- (189.93,188.11) -- (188.8,188.58) -- (187.67,188.11) -- (187.2,186.98) -- (187.67,185.85) -- (188.8,185.38) -- (188.8,185.38) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.54,183.43) -- (186.81,185.69) -- (184.54,187.95) -- (182.28,185.69) -- (184.54,183.43) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185,182.14) -- (187.26,184.4) -- (185,186.66) -- (182.74,184.4) -- (185,182.14) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.81,180.85) -- (188.07,183.11) -- (185.81,185.37) -- (183.54,183.11) -- (185.81,180.85) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (176.24,160.29) -- (177.37,160.76) -- (177.84,161.89) -- (177.37,163.02) -- (176.24,163.49) -- (175.11,163.02) -- (174.64,161.89) -- (175.11,160.76) -- (176.24,160.29) -- (176.24,160.29) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (176.5,159) -- (177.63,159.47) -- (178.1,160.6) -- (177.63,161.73) -- (176.5,162.2) -- (175.37,161.73) -- (174.9,160.6) -- (175.37,159.47) -- (176.5,159) -- (176.5,159) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.29,157.71) -- (182.42,158.17) -- (182.89,159.31) -- (182.42,160.44) -- (181.29,160.91) -- (180.15,160.44) -- (179.69,159.31) -- (180.15,158.17) -- (181.29,157.71) -- (181.29,157.71) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (173.51,155.75) -- (175.77,158.01) -- (173.51,160.28) -- (171.25,158.01) -- (173.51,155.75) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (173.01,154.46) -- (175.28,156.72) -- (173.01,158.98) -- (170.75,156.72) -- (173.01,154.46) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.62,153.17) -- (182.88,155.43) -- (180.62,157.69) -- (178.35,155.43) -- (180.62,153.17) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.5,139.9) -- (183.63,140.37) -- (184.1,141.5) -- (183.63,142.63) -- (182.5,143.1) -- (181.36,142.63) -- (180.9,141.5) -- (181.36,140.37) -- (182.5,139.9) -- (182.5,139.9) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (186.01,138.61) -- (187.15,139.08) -- (187.61,140.21) -- (187.15,141.34) -- (186.01,141.81) -- (184.88,141.34) -- (184.41,140.21) -- (184.88,139.08) -- (186.01,138.61) -- (186.01,138.61) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.21,137.32) -- (183.34,137.78) -- (183.81,138.92) -- (183.34,140.05) -- (182.21,140.52) -- (181.08,140.05) -- (180.61,138.92) -- (181.08,137.78) -- (182.21,137.32) -- (182.21,137.32) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (193.09,123.38) -- (194.22,123.85) -- (194.69,124.98) -- (194.22,126.12) -- (193.09,126.58) -- (191.96,126.12) -- (191.49,124.98) -- (191.96,123.85) -- (193.09,123.38) -- (193.09,123.38) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.91,122.09) -- (184.04,122.56) -- (184.51,123.69) -- (184.04,124.82) -- (182.91,125.29) -- (181.78,124.82) -- (181.31,123.69) -- (181.78,122.56) -- (182.91,122.09) -- (182.91,122.09) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (188.61,120.8) -- (189.75,121.27) -- (190.21,122.4) -- (189.75,123.53) -- (188.61,124) -- (187.48,123.53) -- (187.01,122.4) -- (187.48,121.27) -- (188.61,120.8) -- (188.61,120.8) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (179.98,118.85) -- (182.25,121.11) -- (179.98,123.37) -- (177.72,121.11) -- (179.98,118.85) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.86,117.56) -- (184.12,119.82) -- (181.86,122.08) -- (179.59,119.82) -- (181.86,117.56) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (187.45,116.26) -- (189.71,118.53) -- (187.45,120.79) -- (185.18,118.53) -- (187.45,116.26) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.97,95.71) -- (182.1,96.18) -- (182.57,97.31) -- (182.1,98.44) -- (180.97,98.91) -- (179.83,98.44) -- (179.37,97.31) -- (179.83,96.18) -- (180.97,95.71) -- (180.97,95.71) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (171.5,94.42) -- (172.63,94.88) -- (173.1,96.02) -- (172.63,97.15) -- (171.5,97.62) -- (170.37,97.15) -- (169.9,96.02) -- (170.37,94.88) -- (171.5,94.42) -- (171.5,94.42) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181.5,93.12) -- (182.63,93.59) -- (183.1,94.72) -- (182.63,95.85) -- (181.5,96.32) -- (180.37,95.85) -- (179.9,94.72) -- (180.37,93.59) -- (181.5,93.12) -- (181.5,93.12) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.37,91.17) -- (184.63,93.43) -- (182.37,95.69) -- (180.1,93.43) -- (182.37,91.17) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (181,89.88) -- (183.26,92.14) -- (181,94.4) -- (178.73,92.14) -- (181,89.88) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.78,88.59) -- (185.04,90.85) -- (182.78,93.11) -- (180.51,90.85) -- (182.78,88.59) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (184.9,75.32) -- (186.03,75.79) -- (186.5,76.92) -- (186.03,78.05) -- (184.9,78.52) -- (183.77,78.05) -- (183.3,76.92) -- (183.77,75.79) -- (184.9,75.32) -- (184.9,75.32) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (176.01,74.03) -- (177.14,74.49) -- (177.61,75.63) -- (177.14,76.76) -- (176.01,77.23) -- (174.88,76.76) -- (174.41,75.63) -- (174.88,74.49) -- (176.01,74.03) -- (176.01,74.03) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (180.74,72.73) -- (181.87,73.2) -- (182.34,74.33) -- (181.87,75.47) -- (180.74,75.93) -- (179.6,75.47) -- (179.14,74.33) -- (179.6,73.2) -- (180.74,72.73) -- (180.74,72.73) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.03,58.8) -- (186.16,59.27) -- (186.63,60.4) -- (186.16,61.53) -- (185.03,62) -- (183.9,61.53) -- (183.43,60.4) -- (183.9,59.27) -- (185.03,58.8) -- (185.03,58.8) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (182.22,57.51) -- (183.35,57.98) -- (183.82,59.11) -- (183.35,60.24) -- (182.22,60.71) -- (181.09,60.24) -- (180.62,59.11) -- (181.09,57.98) -- (182.22,57.51) -- (182.22,57.51) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (179.1,56.22) -- (180.23,56.69) -- (180.7,57.82) -- (180.23,58.95) -- (179.1,59.42) -- (177.97,58.95) -- (177.5,57.82) -- (177.97,56.69) -- (179.1,56.22) -- (179.1,56.22) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (191.03,54.27) -- (193.29,56.53) -- (191.03,58.79) -- (188.76,56.53) -- (191.03,54.27) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (188.33,52.97) -- (190.59,55.24) -- (188.33,57.5) -- (186.07,55.24) -- (188.33,52.97) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (185.08,51.68) -- (187.35,53.95) -- (185.08,56.21) -- (182.82,53.95) -- (185.08,51.68) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (432.41,224.87) -- (433.54,225.34) -- (434.01,226.47) -- (433.54,227.6) -- (432.41,228.07) -- (431.28,227.6) -- (430.81,226.47) -- (431.28,225.34) -- (432.41,224.87) -- (432.41,224.87) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (428.54,222.76) -- (429.67,223.23) -- (430.14,224.36) -- (429.67,225.49) -- (428.54,225.96) -- (427.41,225.49) -- (426.94,224.36) -- (427.41,223.23) -- (428.54,222.76) -- (428.54,222.76) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (430.26,220.65) -- (431.4,221.12) -- (431.86,222.25) -- (431.4,223.38) -- (430.26,223.85) -- (429.13,223.38) -- (428.66,222.25) -- (429.13,221.12) -- (430.26,220.65) -- (430.26,220.65) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (433.92,190.49) -- (435.05,190.96) -- (435.52,192.09) -- (435.05,193.23) -- (433.92,193.69) -- (432.78,193.23) -- (432.32,192.09) -- (432.78,190.96) -- (433.92,190.49) -- (433.92,190.49) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (425.03,164.56) -- (426.16,165.03) -- (426.63,166.16) -- (426.16,167.29) -- (425.03,167.76) -- (423.9,167.29) -- (423.43,166.16) -- (423.9,165.03) -- (425.03,164.56) -- (425.03,164.56) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (421.86,162.45) -- (422.99,162.92) -- (423.46,164.05) -- (422.99,165.18) -- (421.86,165.65) -- (420.73,165.18) -- (420.26,164.05) -- (420.73,162.92) -- (421.86,162.45) -- (421.86,162.45) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (416.68,160.34) -- (417.81,160.81) -- (418.28,161.94) -- (417.81,163.07) -- (416.68,163.54) -- (415.55,163.07) -- (415.08,161.94) -- (415.55,160.81) -- (416.68,160.34) -- (416.68,160.34) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (423.79,119.33) -- (424.93,119.8) -- (425.39,120.93) -- (424.93,122.06) -- (423.79,122.53) -- (422.66,122.06) -- (422.19,120.93) -- (422.66,119.8) -- (423.79,119.33) -- (423.79,119.33) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (420.1,117.22) -- (421.23,117.69) -- (421.7,118.82) -- (421.23,119.95) -- (420.1,120.42) -- (418.97,119.95) -- (418.5,118.82) -- (418.97,117.69) -- (420.1,117.22) -- (420.1,117.22) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (425.08,115.11) -- (426.21,115.58) -- (426.68,116.71) -- (426.21,117.84) -- (425.08,118.31) -- (423.95,117.84) -- (423.48,116.71) -- (423.95,115.58) -- (425.08,115.11) -- (425.08,115.11) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (416.13,84.96) -- (417.26,85.43) -- (417.73,86.56) -- (417.26,87.69) -- (416.13,88.16) -- (415,87.69) -- (414.53,86.56) -- (415,85.43) -- (416.13,84.96) -- (416.13,84.96) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (397.38,59.02) -- (398.51,59.49) -- (398.98,60.62) -- (398.51,61.75) -- (397.38,62.22) -- (396.24,61.75) -- (395.78,60.62) -- (396.24,59.49) -- (397.38,59.02) -- (397.38,59.02) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (388.81,56.91) -- (389.94,57.38) -- (390.41,58.51) -- (389.94,59.64) -- (388.81,60.11) -- (387.68,59.64) -- (387.21,58.51) -- (387.68,57.38) -- (388.81,56.91) -- (388.81,56.91) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (396.28,54.8) -- (397.41,55.27) -- (397.88,56.4) -- (397.41,57.53) -- (396.28,58) -- (395.15,57.53) -- (394.68,56.4) -- (395.15,55.27) -- (396.28,54.8) -- (396.28,54.8) -- cycle;
\path[draw={rgb,255:red,42;green,120;blue,214},line width=1pt] (149.62,9.59) -- (157.12,9.59) -- (164.62,9.59);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (157.12,7.59) -- (158.53,8.17) -- (159.12,9.59) -- (158.53,11) -- (157.12,11.59) -- (155.7,11) -- (155.12,9.59) -- (155.7,8.17) -- (157.12,7.59) -- (157.12,7.59) -- cycle;
\path[draw={rgb,255:red,235;green,104;blue,52},line width=1pt] (230.26,9.59) -- (237.76,9.59) -- (245.26,9.59);
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (237.76,6.76) -- (240.58,9.59) -- (237.76,12.42) -- (234.93,9.59) -- (237.76,6.76) -- cycle;
\path[draw={rgb,255:red,27;green,175;blue,122},line width=1pt] (294.98,9.59) -- (302.48,9.59) -- (309.98,9.59);
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (112.94,30.53) {$-$0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (122.04,30.53) {.2};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (145.57,30.53) {$-$0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (154.67,30.53) {.1};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (181.78,30.53) {0.0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (214.41,30.53) {0.1};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (247.04,30.53) {0.2};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (181.56,20.54) {Partial rank correlation $\rho$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.54,220.43) {Sex $\cdot$ Linear};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,201.98) {Sex $\cdot$ MLP reduced};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,183.53) {Sex $\cdot$ MLP-512 (30 ep)};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.54,155.85) {Race $\cdot$ Linear};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,137.4) {Race $\cdot$ MLP reduced};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,118.95) {Race $\cdot$ MLP-512 (30 ep)};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.54,91.27) {Age group $\cdot$ Linear};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,72.82) {Age group $\cdot$ MLP reduced};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (109.53,54.37) {Age group $\cdot$ MLP-512 (30 ep)};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (140.19,243.67) {CheXpert};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (367.45,30.53) {$-$0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (376.55,30.53) {.2};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (400.07,30.53) {$-$0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (409.17,30.53) {.1};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (436.28,30.53) {0.0};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (468.91,30.53) {0.1};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (501.54,30.53) {0.2};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (436.07,20.54) {Partial rank correlation $\rho$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.04,220.32) {Sex $\cdot$ Linear};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.03,190.17) {Sex $\cdot$ MLP reduced};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.03,160.02) {Sex $\cdot$ MLP-512 (30 ep)};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.05,114.78) {Age group $\cdot$ Linear};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.04,84.63) {Age group $\cdot$ MLP reduced};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (364.04,54.48) {Age group $\cdot$ MLP-512 (30 ep)};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (398.3,243.67) {NIH CXR14};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (192.94,8.94) {BiomedCLIP};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (265.62,8.94) {DINOv2};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (335,8.94) {RAD-DINO};
\end{tikzpicture}


==> fig_leace.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt,line cap=butt,line join=round]
\path[fill={rgb,255:red,255;green,255;blue,255}] (33.58,29.16) rectangle (150.53,189.94);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (38.9,29.16) rectangle (49.19,67.16);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (49.19,29.16) rectangle (59.48,67.04);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (67.48,29.16) rectangle (77.77,108.8);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (77.77,29.16) rectangle (88.06,109.66);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (96.06,29.16) rectangle (106.35,107.49);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (106.35,29.16) rectangle (116.64,108);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (124.64,29.16) rectangle (134.93,176.1);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (134.93,29.16) rectangle (145.22,177.95);
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,11;green,11;blue,11},line width=1pt] (39.88,178.32) rectangle (53.88,183.22);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=1pt] (39.88,167.82) rectangle (53.88,172.72);
\path[fill={rgb,255:red,255;green,255;blue,255}] (221.25,29.16) rectangle (418.6,189.94);
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (49.19,29.16) -- (49.19,25.66); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (77.77,29.16) -- (77.77,25.66); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (106.35,29.16) -- (106.35,25.66); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (134.93,29.16) -- (134.93,25.66); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (33.58,45.24) -- (30.08,45.24); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (33.58,77.39) -- (30.08,77.39); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (33.58,109.55) -- (30.08,109.55); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (33.58,141.7) -- (30.08,141.7); \end{scope}
\begin{scope}\clip (33.58,29.16) rectangle (150.53,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (33.58,173.86) -- (30.08,173.86); \end{scope}
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (44.04,67.05) -- (44.04,67.27);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (45.54,67.05) -- (42.54,67.05);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (45.54,67.27) -- (42.54,67.27);
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (72.62,108.47) -- (72.62,109.13);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (74.12,108.47) -- (71.12,108.47);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (74.12,109.13) -- (71.12,109.13);
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (82.91,109.26) -- (82.91,110.06);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (84.41,109.26) -- (81.41,109.26);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (84.41,110.06) -- (81.41,110.06);
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (101.2,107.27) -- (101.2,107.72);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (102.7,107.27) -- (99.7,107.27);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (102.7,107.72) -- (99.7,107.72);
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (129.78,176.04) -- (129.78,176.17);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (131.28,176.04) -- (128.28,176.04);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (131.28,176.17) -- (128.28,176.17);
\path[draw={rgb,255:red,0;green,0;blue,0},line width=0.7pt] (140.07,177.92) -- (140.07,177.99);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (141.57,177.92) -- (138.57,177.92);
\path[fill={rgb,255:red,31;green,119;blue,180},draw={rgb,255:red,0;green,0;blue,0},line width=1pt] (141.57,177.99) -- (138.57,177.99);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt,dash pattern=on 0.6pt off 0.99pt] (33.58,45.24) -- (150.53,45.24);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (33.58,29.16) -- (33.58,189.94);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (33.58,29.16) -- (150.53,29.16);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (387.53,182.63) -- (306.13,182.63);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (329.75,170.03) -- (292.72,170.03);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (248.37,157.43) -- (292.91,157.43);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (336.24,144.83) -- (299.26,144.83);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (263.46,132.23) -- (261.51,132.23);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (261.08,119.63) -- (268.17,119.63);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (365.08,99.47) -- (340.19,99.47);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (317.48,86.87) -- (304.46,86.87);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (241.99,74.27) -- (249.9,74.27);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (344.06,61.67) -- (336.57,61.67);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (273.42,49.07) -- (266.23,49.07);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=2pt] (264.91,36.47) -- (264.8,36.47);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (231.66,29.16) -- (231.66,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (231.66,29.16) -- (231.66,25.66); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (267.6,29.16) -- (267.6,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (267.6,29.16) -- (267.6,25.66); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (303.55,29.16) -- (303.55,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (303.55,29.16) -- (303.55,25.66); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (339.49,29.16) -- (339.49,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (339.49,29.16) -- (339.49,25.66); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (375.43,29.16) -- (375.43,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (375.43,29.16) -- (375.43,25.66); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (411.38,29.16) -- (411.38,189.94);
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (411.38,29.16) -- (411.38,25.66); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,182.63) -- (217.75,182.63); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,170.03) -- (217.75,170.03); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,157.43) -- (217.75,157.43); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,144.83) -- (217.75,144.83); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,132.23) -- (217.75,132.23); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,119.63) -- (217.75,119.63); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,99.47) -- (217.75,99.47); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,86.87) -- (217.75,86.87); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,74.27) -- (217.75,74.27); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,61.67) -- (217.75,61.67); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,49.07) -- (217.75,49.07); \end{scope}
\begin{scope}\clip (221.25,29.16) rectangle (418.6,189.94); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (221.25,36.47) -- (217.75,36.47); \end{scope}
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (267.6,29.16) -- (267.6,189.94);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (221.25,29.16) -- (221.25,189.94);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (221.25,29.16) -- (418.6,29.16);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (365.43,182.63) -- (409.63,182.63);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (365.43,181.13) -- (365.43,184.13);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (409.63,181.13) -- (409.63,184.13);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (282.2,182.63) -- (330.07,182.63);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (282.2,181.13) -- (282.2,184.13);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (330.07,181.13) -- (330.07,184.13);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (323.04,170.03) -- (336.45,170.03);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (323.04,168.53) -- (323.04,171.53);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (336.45,168.53) -- (336.45,171.53);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (288.54,170.03) -- (296.9,170.03);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (288.54,168.53) -- (288.54,171.53);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (296.9,168.53) -- (296.9,171.53);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (230.22,157.43) -- (266.53,157.43);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (230.22,155.93) -- (230.22,158.93);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (266.53,155.93) -- (266.53,158.93);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (268.14,157.43) -- (317.67,157.43);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (268.14,155.93) -- (268.14,158.93);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (317.67,155.93) -- (317.67,158.93);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (301.88,144.83) -- (370.6,144.83);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (301.88,143.33) -- (301.88,146.33);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (370.6,143.33) -- (370.6,146.33);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (291.15,144.83) -- (307.38,144.83);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (291.15,143.33) -- (291.15,146.33);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (307.38,143.33) -- (307.38,146.33);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (252.01,132.23) -- (274.91,132.23);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (252.01,130.73) -- (252.01,133.73);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (274.91,130.73) -- (274.91,133.73);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (254.52,132.23) -- (268.5,132.23);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (254.52,130.73) -- (254.52,133.73);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (268.5,130.73) -- (268.5,133.73);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (253.2,119.63) -- (268.97,119.63);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (253.2,118.13) -- (253.2,121.13);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.3pt] (268.97,118.13) -- (268.97,121.13);
\path[draw={rgb,255:red,42;green,120;blue,214},line width=0.8pt] (260.71,119.63) -- (275.63,119.63);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (260.71,118.13) -- (260.71,121.13);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (275.63,118.13) -- (275.63,121.13);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (347.1,99.47) -- (383.05,99.47);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (347.1,97.97) -- (347.1,100.97);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (383.05,97.97) -- (383.05,100.97);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (324.03,99.47) -- (356.34,99.47);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (324.03,97.97) -- (324.03,100.97);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (356.34,97.97) -- (356.34,100.97);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (309.84,86.87) -- (325.12,86.87);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (309.84,85.37) -- (309.84,88.37);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (325.12,85.37) -- (325.12,88.37);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (300.54,86.87) -- (308.37,86.87);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (300.54,85.37) -- (300.54,88.37);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (308.37,85.37) -- (308.37,88.37);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (234.51,74.27) -- (249.46,74.27);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (234.51,72.77) -- (234.51,75.77);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (249.46,72.77) -- (249.46,75.77);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (240.51,74.27) -- (259.3,74.27);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (240.51,72.77) -- (240.51,75.77);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (259.3,72.77) -- (259.3,75.77);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (315.68,61.67) -- (372.44,61.67);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (315.68,60.17) -- (315.68,63.17);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (372.44,60.17) -- (372.44,63.17);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (312.65,61.67) -- (360.48,61.67);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (312.65,60.17) -- (312.65,63.17);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (360.48,60.17) -- (360.48,63.17);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (268.84,49.07) -- (278,49.07);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (268.84,47.57) -- (268.84,50.57);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (278,47.57) -- (278,50.57);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (262.95,49.07) -- (269.5,49.07);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (262.95,47.57) -- (262.95,50.57);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (269.5,47.57) -- (269.5,50.57);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (258.04,36.47) -- (271.77,36.47);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (258.04,34.97) -- (258.04,37.97);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.3pt] (271.77,34.97) -- (271.77,37.97);
\path[draw={rgb,255:red,27;green,175;blue,122},line width=0.8pt] (257.74,36.47) -- (271.87,36.47);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (257.74,34.97) -- (257.74,37.97);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (271.87,34.97) -- (271.87,37.97);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (387.53,180.38) -- (389.12,181.04) -- (389.78,182.63) -- (389.12,184.22) -- (387.53,184.88) -- (385.94,184.22) -- (385.28,182.63) -- (385.94,181.04) -- (387.53,180.38) -- (387.53,180.38) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (306.13,180.38) -- (307.72,181.04) -- (308.38,182.63) -- (307.72,184.22) -- (306.13,184.88) -- (304.54,184.22) -- (303.88,182.63) -- (304.54,181.04) -- (306.13,180.38) -- (306.13,180.38) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (329.75,167.78) -- (331.34,168.44) -- (332,170.03) -- (331.34,171.62) -- (329.75,172.28) -- (328.16,171.62) -- (327.5,170.03) -- (328.16,168.44) -- (329.75,167.78) -- (329.75,167.78) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (292.72,167.78) -- (294.31,168.44) -- (294.97,170.03) -- (294.31,171.62) -- (292.72,172.28) -- (291.13,171.62) -- (290.47,170.03) -- (291.13,168.44) -- (292.72,167.78) -- (292.72,167.78) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (248.37,155.18) -- (249.96,155.84) -- (250.62,157.43) -- (249.96,159.02) -- (248.37,159.68) -- (246.78,159.02) -- (246.12,157.43) -- (246.78,155.84) -- (248.37,155.18) -- (248.37,155.18) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (292.91,155.18) -- (294.5,155.84) -- (295.16,157.43) -- (294.5,159.02) -- (292.91,159.68) -- (291.31,159.02) -- (290.66,157.43) -- (291.31,155.84) -- (292.91,155.18) -- (292.91,155.18) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (336.24,142.58) -- (337.83,143.24) -- (338.49,144.83) -- (337.83,146.42) -- (336.24,147.08) -- (334.65,146.42) -- (333.99,144.83) -- (334.65,143.24) -- (336.24,142.58) -- (336.24,142.58) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (299.26,142.58) -- (300.85,143.24) -- (301.51,144.83) -- (300.85,146.42) -- (299.26,147.08) -- (297.67,146.42) -- (297.01,144.83) -- (297.67,143.24) -- (299.26,142.58) -- (299.26,142.58) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (263.46,129.98) -- (265.05,130.64) -- (265.71,132.23) -- (265.05,133.82) -- (263.46,134.48) -- (261.87,133.82) -- (261.21,132.23) -- (261.87,130.64) -- (263.46,129.98) -- (263.46,129.98) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (261.51,129.98) -- (263.1,130.64) -- (263.76,132.23) -- (263.1,133.82) -- (261.51,134.48) -- (259.92,133.82) -- (259.26,132.23) -- (259.92,130.64) -- (261.51,129.98) -- (261.51,129.98) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (261.08,117.38) -- (262.68,118.04) -- (263.33,119.63) -- (262.68,121.22) -- (261.08,121.88) -- (259.49,121.22) -- (258.83,119.63) -- (259.49,118.04) -- (261.08,117.38) -- (261.08,117.38) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.2pt] (268.17,117.38) -- (269.76,118.04) -- (270.42,119.63) -- (269.76,121.22) -- (268.17,121.88) -- (266.58,121.22) -- (265.92,119.63) -- (266.58,118.04) -- (268.17,117.38) -- (268.17,117.38) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (365.08,97.22) -- (366.67,97.88) -- (367.33,99.47) -- (366.67,101.06) -- (365.08,101.72) -- (363.49,101.06) -- (362.83,99.47) -- (363.49,97.88) -- (365.08,97.22) -- (365.08,97.22) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (340.19,97.22) -- (341.78,97.88) -- (342.44,99.47) -- (341.78,101.06) -- (340.19,101.72) -- (338.59,101.06) -- (337.94,99.47) -- (338.59,97.88) -- (340.19,97.22) -- (340.19,97.22) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (317.48,84.62) -- (319.07,85.28) -- (319.73,86.87) -- (319.07,88.46) -- (317.48,89.12) -- (315.89,88.46) -- (315.23,86.87) -- (315.89,85.28) -- (317.48,84.62) -- (317.48,84.62) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (304.46,84.62) -- (306.05,85.28) -- (306.71,86.87) -- (306.05,88.46) -- (304.46,89.12) -- (302.87,88.46) -- (302.21,86.87) -- (302.87,85.28) -- (304.46,84.62) -- (304.46,84.62) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (241.99,72.02) -- (243.58,72.68) -- (244.24,74.27) -- (243.58,75.86) -- (241.99,76.52) -- (240.39,75.86) -- (239.74,74.27) -- (240.39,72.68) -- (241.99,72.02) -- (241.99,72.02) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (249.9,72.02) -- (251.5,72.68) -- (252.15,74.27) -- (251.5,75.86) -- (249.9,76.52) -- (248.31,75.86) -- (247.65,74.27) -- (248.31,72.68) -- (249.9,72.02) -- (249.9,72.02) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (344.06,59.42) -- (345.65,60.08) -- (346.31,61.67) -- (345.65,63.26) -- (344.06,63.92) -- (342.47,63.26) -- (341.81,61.67) -- (342.47,60.08) -- (344.06,59.42) -- (344.06,59.42) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (336.57,59.42) -- (338.16,60.08) -- (338.82,61.67) -- (338.16,63.26) -- (336.57,63.92) -- (334.98,63.26) -- (334.32,61.67) -- (334.98,60.08) -- (336.57,59.42) -- (336.57,59.42) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (273.42,46.82) -- (275.01,47.48) -- (275.67,49.07) -- (275.01,50.66) -- (273.42,51.32) -- (271.83,50.66) -- (271.17,49.07) -- (271.83,47.48) -- (273.42,46.82) -- (273.42,46.82) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (266.23,46.82) -- (267.82,47.48) -- (268.48,49.07) -- (267.82,50.66) -- (266.23,51.32) -- (264.63,50.66) -- (263.98,49.07) -- (264.63,47.48) -- (266.23,46.82) -- (266.23,46.82) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,11;green,11;blue,11},line width=0.3pt] (264.91,34.22) -- (266.5,34.88) -- (267.16,36.47) -- (266.5,38.06) -- (264.91,38.72) -- (263.31,38.06) -- (262.66,36.47) -- (263.31,34.88) -- (264.91,34.22) -- (264.91,34.22) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.2pt] (264.8,34.22) -- (266.39,34.88) -- (267.05,36.47) -- (266.39,38.06) -- (264.8,38.72) -- (263.21,38.06) -- (262.55,36.47) -- (263.21,34.88) -- (264.8,34.22) -- (264.8,34.22) -- cycle;
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=1pt] (372.33,47.84) -- (373.92,48.5) -- (374.58,50.09) -- (373.92,51.68) -- (372.33,52.34) -- (370.74,51.68) -- (370.08,50.09) -- (370.74,48.5) -- (372.33,47.84) -- (372.33,47.84) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,82;green,81;blue,78},line width=1.2pt] (372.33,37.34) -- (373.92,38) -- (374.58,39.59) -- (373.92,41.18) -- (372.33,41.84) -- (370.74,41.18) -- (370.08,39.59) -- (370.74,38) -- (372.33,37.34) -- (372.33,37.34) -- cycle;
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (49.2,17.87) {BC};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (49.21,9.23) {linear};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (77.78,17.87) {BC};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (77.78,9.23) {MLP};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (106.36,17.87) {RD};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (106.37,9.23) {linear};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (134.94,17.87) {RD};
\node[inner sep=0,font=\fontsize{7.2}{8.64}\selectfont] at (134.94,9.23) {MLP};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (26.59,172.99) {0.9};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (26.59,140.83) {0.8};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (26.59,108.68) {0.7};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (26.59,76.52) {0.6};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (26.59,44.37) {0.5};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (73.44,198.31) {(a) MIA leakage};
\node[inner sep=0,font=\fontsize{7}{8.4}\selectfont] at (73.18,180.17) {Original};
\node[inner sep=0,font=\fontsize{7}{8.4}\selectfont] at (70.63,169.67) {LEACE};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (231.66,18.44) {$-$0.05};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (267.61,18.44) {0.00};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (303.55,18.44) {0.05};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (339.49,18.44) {0.10};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (375.44,18.44) {0.15};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (411.38,18.44) {0.20};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (319.94,6.45) {Underdiagnosis gap vs. reference group};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,181.76) {Age $<$40};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,169.16) {Age 40--60};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,156.56) {Age 80+};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,143.96) {Black};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.26,131.36) {Asian};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,118.76) {Female};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,98.6) {Age $<$40};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,86) {Age 40--60};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,73.4) {Age 80+};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,60.8) {Black};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.26,48.2) {Asian};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (214.25,35.6) {Female};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (318.17,198.31) {(b) Fairness gap (MLP heads, 3 seeds)};
\node[inner sep=0,font=\fontsize{7}{8.4}\selectfont] at (398.62,49.49) {Original};
\node[inner sep=0,font=\fontsize{7}{8.4}\selectfont] at (396.08,38.99) {LEACE};
\node[inner sep=0,rotate=-90,font=\fontsize{7.5}{9}\selectfont] at (426.33,151.13) {BiomedCLIP};
\node[inner sep=0,rotate=-90,font=\fontsize{7.5}{9}\selectfont] at (426.33,67.97) {RAD-DINO};
\node[inner sep=0,rotate=90,font=\fontsize{8.5}{10.2}\selectfont] at (6.37,109.55) {Aggregate MIA AUC};
\end{tikzpicture}


==> fig_leak.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt,line cap=butt,line join=round]
\path[fill={rgb,255:red,255;green,255;blue,255}] (97.28,56.73) rectangle (199.46,206.42);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (164.24,122.11) rectangle (169.24,127.11);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (163.29,121.78) rectangle (168.29,126.78);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (159.44,122.42) rectangle (164.44,127.42);
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (155.23,162.06) rectangle (160.23,167.06);
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (151.81,162.43) rectangle (156.81,167.43);
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (149.2,162.61) rectangle (154.2,167.61);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (187.16,187.45) rectangle (192.16,192.45);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (185.32,187.32) rectangle (190.32,192.32);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (180.84,187.39) rectangle (185.84,192.39);
\path[fill={rgb,255:red,255;green,255;blue,255}] (238.94,56.73) rectangle (341.12,206.42);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (269.97,97.08) rectangle (274.97,102.08);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (285.12,97.27) rectangle (290.12,102.27);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (280.98,97.5) rectangle (285.98,102.5);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (332.17,156.63) rectangle (337.17,161.63);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (329.89,156.93) rectangle (334.89,161.93);
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (324.05,157.8) rectangle (329.05,162.8);
\path[fill={rgb,255:red,255;green,255;blue,255}] (380.59,56.73) rectangle (487.88,206.42);
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0pt] (468.72,19.58) rectangle (473.72,24.58);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (113.55,56.73) -- (113.55,206.42);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (122.55,56.73) -- (122.55,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (145.14,56.73) -- (145.14,206.42);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (154.14,56.73) -- (154.14,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (176.73,56.73) -- (176.73,206.42);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (185.73,56.73) -- (185.73,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (97.28,62.97) -- (199.46,62.97);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (97.28,62.97) -- (93.78,62.97); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (97.28,94.15) -- (199.46,94.15);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (97.28,94.15) -- (93.78,94.15); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (97.28,125.34) -- (199.46,125.34);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (97.28,125.34) -- (93.78,125.34); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (97.28,156.52) -- (199.46,156.52);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (97.28,156.52) -- (93.78,156.52); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (97.28,187.71) -- (199.46,187.71);
\begin{scope}\clip (97.28,56.73) rectangle (199.46,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (97.28,187.71) -- (93.78,187.71); \end{scope}
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt,dash pattern=on 0.6pt off 0.99pt] (97.28,62.97) -- (199.46,62.97);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (97.28,56.73) -- (97.28,206.42);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (97.28,56.73) -- (199.46,56.73);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (242.48,56.73) -- (242.48,206.42);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (251.48,56.73) -- (251.48,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (270.27,56.73) -- (270.27,206.42);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (279.27,56.73) -- (279.27,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (298.06,56.73) -- (298.06,206.42);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (307.06,56.73) -- (307.06,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (325.85,56.73) -- (325.85,206.42);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (334.85,56.73) -- (334.85,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (238.94,62.97) -- (341.12,62.97);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (238.94,62.97) -- (235.44,62.97); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (238.94,94.15) -- (341.12,94.15);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (238.94,94.15) -- (235.44,94.15); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (238.94,125.34) -- (341.12,125.34);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (238.94,125.34) -- (235.44,125.34); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (238.94,156.52) -- (341.12,156.52);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (238.94,156.52) -- (235.44,156.52); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (238.94,187.71) -- (341.12,187.71);
\begin{scope}\clip (238.94,56.73) rectangle (341.12,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (238.94,187.71) -- (235.44,187.71); \end{scope}
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt,dash pattern=on 0.6pt off 0.99pt] (238.94,62.97) -- (341.12,62.97);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (238.94,56.73) -- (238.94,206.42);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (238.94,56.73) -- (341.12,56.73);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (392.51,56.73) -- (392.51,206.42);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (401.51,56.73) -- (401.51,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (440.2,56.73) -- (440.2,206.42);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (449.2,56.73) -- (449.2,53.23); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (487.88,56.73) -- (487.88,206.42);
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (496.88,56.73) -- (496.88,53.23);
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (380.59,56.73) -- (487.88,56.73);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (380.59,56.73) -- (377.09,56.73); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (380.59,93.43) -- (487.88,93.43);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (380.59,93.43) -- (377.09,93.43); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (380.59,130.12) -- (487.88,130.12);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (380.59,130.12) -- (377.09,130.12); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (380.59,166.82) -- (487.88,166.82);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (380.59,166.82) -- (377.09,166.82); \end{scope}
\path[draw={rgb,255:red,217;green,216;blue,212},line width=0.4pt] (380.59,203.51) -- (487.88,203.51);
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.8pt] (380.59,203.51) -- (377.09,203.51); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,67.78) -- (378.59,67.78); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,74.24) -- (378.59,74.24); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,78.82) -- (378.59,78.82); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,82.38) -- (378.59,82.38); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,85.28) -- (378.59,85.28); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,87.74) -- (378.59,87.74); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,89.87) -- (378.59,89.87); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,91.75) -- (378.59,91.75); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,104.47) -- (378.59,104.47); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,110.93) -- (378.59,110.93); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,115.52) -- (378.59,115.52); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,119.07) -- (378.59,119.07); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,121.98) -- (378.59,121.98); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,124.44) -- (378.59,124.44); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,126.56) -- (378.59,126.56); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,128.44) -- (378.59,128.44); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,141.17) -- (378.59,141.17); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,147.63) -- (378.59,147.63); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,152.21) -- (378.59,152.21); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,155.77) -- (378.59,155.77); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,158.68) -- (378.59,158.68); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,161.13) -- (378.59,161.13); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,163.26) -- (378.59,163.26); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,165.14) -- (378.59,165.14); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,177.86) -- (378.59,177.86); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,184.32) -- (378.59,184.32); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,188.91) -- (378.59,188.91); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,192.47) -- (378.59,192.47); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,195.37) -- (378.59,195.37); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,197.83) -- (378.59,197.83); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,199.96) -- (378.59,199.96); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0.6pt] (380.59,201.83) -- (378.59,201.83); \end{scope}
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (380.59,56.73) -- (380.59,206.42);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0.7pt] (380.59,56.73) -- (487.88,56.73);
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (168.19,81.82) -- (169.96,82.55) -- (170.69,84.32) -- (169.96,86.09) -- (168.19,86.82) -- (166.42,86.09) -- (165.69,84.32) -- (166.42,82.55) -- (168.19,81.82) -- (168.19,81.82) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (164.73,81.61) -- (166.5,82.34) -- (167.23,84.11) -- (166.5,85.88) -- (164.73,86.61) -- (162.96,85.88) -- (162.23,84.11) -- (162.96,82.34) -- (164.73,81.61) -- (164.73,81.61) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (165.46,81.76) -- (167.23,82.49) -- (167.96,84.26) -- (167.23,86.03) -- (165.46,86.76) -- (163.69,86.03) -- (162.96,84.26) -- (163.69,82.49) -- (165.46,81.76) -- (165.46,81.76) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.1pt] (101.93,61.49) -- (104.43,66.49) -- (99.43,66.49) -- (101.93,61.49) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.1pt] (160.57,81.01) -- (158.07,76.01) -- (163.07,76.01) -- (160.57,81.01) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.1pt] (158.43,80.12) -- (163.43,77.62) -- (163.43,82.62) -- (158.43,80.12) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (156.47,108.2) -- (158.24,108.93) -- (158.97,110.7) -- (158.24,112.47) -- (156.47,113.2) -- (154.71,112.47) -- (153.97,110.7) -- (154.71,108.93) -- (156.47,108.2) -- (156.47,108.2) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (153.69,108.17) -- (155.46,108.9) -- (156.19,110.67) -- (155.46,112.44) -- (153.69,113.17) -- (151.92,112.44) -- (151.19,110.67) -- (151.92,108.9) -- (153.69,108.17) -- (153.69,108.17) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0.4pt] (152.45,108.13) -- (154.22,108.86) -- (154.95,110.63) -- (154.22,112.4) -- (152.45,113.13) -- (150.69,112.4) -- (149.95,110.63) -- (150.69,108.86) -- (152.45,108.13) -- (152.45,108.13) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (194.82,121.09) -- (196.59,121.82) -- (197.32,123.59) -- (196.59,125.35) -- (194.82,126.09) -- (193.05,125.35) -- (192.32,123.59) -- (193.05,121.82) -- (194.82,121.09) -- (194.82,121.09) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (188.83,120.67) -- (190.6,121.4) -- (191.33,123.17) -- (190.6,124.94) -- (188.83,125.67) -- (187.06,124.94) -- (186.33,123.17) -- (187.06,121.4) -- (188.83,120.67) -- (188.83,120.67) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (187.92,120.77) -- (189.69,121.5) -- (190.42,123.27) -- (189.69,125.04) -- (187.92,125.77) -- (186.16,125.04) -- (185.42,123.27) -- (186.16,121.5) -- (187.92,120.77) -- (187.92,120.77) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.1pt] (122.88,76.53) -- (125.38,81.53) -- (120.38,81.53) -- (122.88,76.53) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.1pt] (186.23,124.29) -- (183.73,119.29) -- (188.73,119.29) -- (186.23,124.29) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.1pt] (186.98,123.62) -- (191.98,121.12) -- (191.98,126.12) -- (186.98,123.62) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (258.94,80.68) -- (260.7,81.41) -- (261.44,83.18) -- (260.7,84.95) -- (258.94,85.68) -- (257.17,84.95) -- (256.44,83.18) -- (257.17,81.41) -- (258.94,80.68) -- (258.94,80.68) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (272.07,81.11) -- (273.84,81.84) -- (274.57,83.61) -- (273.84,85.37) -- (272.07,86.11) -- (270.3,85.37) -- (269.57,83.61) -- (270.3,81.84) -- (272.07,81.11) -- (272.07,81.11) -- cycle;
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0.4pt] (243.88,80.91) -- (245.65,81.64) -- (246.38,83.41) -- (245.65,85.18) -- (243.88,85.91) -- (242.12,85.18) -- (241.38,83.41) -- (242.12,81.64) -- (243.88,80.91) -- (243.88,80.91) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,42;green,120;blue,214},line width=1.1pt] (241.08,75.08) -- (246.08,72.58) -- (246.08,77.58) -- (241.08,75.08) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (324.05,120.24) -- (325.82,120.97) -- (326.55,122.74) -- (325.82,124.51) -- (324.05,125.24) -- (322.28,124.51) -- (321.55,122.74) -- (322.28,120.97) -- (324.05,120.24) -- (324.05,120.24) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (336.47,120.91) -- (338.24,121.65) -- (338.97,123.41) -- (338.24,125.18) -- (336.47,125.91) -- (334.71,125.18) -- (333.97,123.41) -- (334.71,121.65) -- (336.47,120.91) -- (336.47,120.91) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0.4pt] (314.15,120.24) -- (315.92,120.97) -- (316.65,122.74) -- (315.92,124.51) -- (314.15,125.24) -- (312.38,124.51) -- (311.65,122.74) -- (312.38,120.97) -- (314.15,120.24) -- (314.15,120.24) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,27;green,175;blue,122},line width=1.1pt] (324.97,123.03) -- (329.97,120.53) -- (329.97,125.53) -- (324.97,123.03) -- cycle;
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,42;green,120;blue,214},line width=1.3pt,dash pattern=on 5.2pt off 1.95pt] (380.59,196.76) -- (382.21,195.51) -- (384.09,193.8) -- (385.97,191.88) -- (386.78,190.99) -- (388.12,189.44) -- (389.2,188.02) -- (390.81,185.83) -- (391.08,185.55) -- (392.16,183.9) -- (394.84,179.65) -- (395.92,178.04) -- (399.69,171.32) -- (400.22,170.44) -- (400.49,170.18) -- (401.03,169.21) -- (401.57,168.14) -- (402.91,165.73) -- (403.45,164.87) -- (403.99,163.87) -- (406.14,159.78) -- (406.95,157.85) -- (409.1,153.9) -- (409.37,153.7) -- (409.9,152.92) -- (410.98,150.58) -- (411.52,149.93) -- (412.32,148.66) -- (412.86,148.03) -- (413.13,147.43) -- (413.4,147.17) -- (417.43,138.53) -- (417.7,138.44) -- (418.51,136.73) -- (418.78,136.53) -- (419.85,134.24) -- (420.66,132.38) -- (420.93,132.25) -- (421.2,131.57) -- (421.47,131.43) -- (422.27,129.97) -- (422.81,129.66) -- (423.08,129.66) -- (423.35,129.5) -- (423.62,129.02) -- (424.15,128.69) -- (424.42,128.69) -- (425.23,126.94) -- (425.77,126.37) -- (426.04,125.59) -- (426.31,125.38) -- (426.57,124.33) -- (427.11,123.89) -- (427.38,123.43) -- (427.92,122.23) -- (428.19,121.73) -- (428.73,121.73) -- (428.99,120.93) -- (429.26,120.66) -- (429.53,120.1) -- (430.34,117.65) -- (430.61,117.65) -- (430.88,117.31) -- (431.41,117.31) -- (431.68,116.97) -- (431.95,116.97) -- (432.22,116.62) -- (432.49,115.89) -- (432.76,115.89) -- (433.03,115.13) -- (433.3,115.13) -- (433.57,114.74) -- (433.83,114.74) -- (434.37,113.92) -- (435.18,113.92) -- (435.72,113.06) -- (435.99,113.06) -- (436.25,112.15) -- (436.79,112.15) -- (437.33,111.18) -- (437.6,109.06) -- (437.87,109.06) -- (438.14,108.48) -- (438.67,108.48) -- (438.94,107.25) -- (439.75,105.21) -- (442.17,105.21) -- (442.44,104.47) -- (443.51,104.47) -- (443.78,103.69) -- (444.05,103.69) -- (444.59,102.02) -- (444.86,102.02) -- (445.13,101.1) -- (447.01,101.1) -- (447.28,100.14) -- (447.55,100.14) -- (447.82,99.11) -- (448.35,99.11) -- (448.62,98.01) -- (449.43,98.01) -- (449.7,96.83) -- (451.31,96.83) -- (451.58,95.55) -- (451.85,95.55) -- (452.12,92.65) -- (452.39,92.65) -- (452.66,90.97) -- (455.08,90.97) -- (455.35,89.09) -- (457.23,89.09) -- (457.5,86.96) -- (459.65,86.96) -- (459.92,84.51) -- (460.19,84.51) -- (460.46,81.6) -- (462.88,81.6) -- (463.14,73.46) -- (467.98,73.46) -- (468.25,67) -- (468.52,67) -- (468.79,55.95) -- (484.66,55.95) -- (484.66,-1) -- (484.66,-1); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,42;green,120;blue,214},line width=1.3pt] (380.59,203.05) -- (384.9,202.7) -- (390.27,201.98) -- (393.5,201.44) -- (399.69,200.01) -- (402.64,199.14) -- (405.06,198.34) -- (408.29,197.17) -- (416.36,193.61) -- (420.93,190.8) -- (422,190.24) -- (429.53,185.3) -- (430.61,184.49) -- (432.49,182.9) -- (436.79,179.33) -- (437.6,178.39) -- (440.02,176.14) -- (441.09,175.24) -- (441.9,174.64) -- (443.51,173.16) -- (444.32,172.5) -- (446.2,170.33) -- (446.74,169.7) -- (447.28,169.18) -- (448.62,167.51) -- (449.16,166.91) -- (449.97,166.13) -- (452.12,163.3) -- (452.39,163.13) -- (457.5,156.94) -- (458.04,155.86) -- (459.65,153.97) -- (460.46,152.92) -- (460.72,152.55) -- (460.99,152.4) -- (461.8,151.36) -- (462.34,150.24) -- (463.14,148.94) -- (463.41,148.66) -- (463.95,147.43) -- (464.76,146.37) -- (465.03,146.2) -- (465.3,145.64) -- (465.83,145.17) -- (466.1,144.75) -- (466.37,144.07) -- (466.64,143.75) -- (466.91,143.1) -- (467.72,142.2) -- (468.25,141.09) -- (469.06,139.49) -- (469.33,138.8) -- (469.6,138.71) -- (470.14,137.23) -- (470.67,136.73) -- (470.94,136.43) -- (471.48,135.27) -- (471.75,134.93) -- (472.02,133.89) -- (472.56,132.77) -- (473.09,131.71) -- (473.63,130.57) -- (473.9,129.5) -- (474.17,129.02) -- (474.98,126.56) -- (476.32,124.54) -- (476.59,124.54) -- (477.4,122.72) -- (477.66,122.48) -- (478.47,120.93) -- (479.01,117.31) -- (479.28,116.62) -- (479.55,115.13) -- (479.82,115.13) -- (480.08,113.06) -- (480.35,112.61) -- (480.62,111.68) -- (481.16,110.68) -- (481.43,109.06) -- (481.7,108.48) -- (481.97,106.6) -- (482.24,106.6) -- (482.5,105.21) -- (482.77,104.47) -- (483.58,100.14) -- (484.12,98.01) -- (484.39,95.55) -- (484.66,95.55) -- (484.92,92.65) -- (485.73,92.65) -- (486,90.97) -- (486.27,84.51) -- (486.81,78.05) -- (487.08,67) -- (487.34,67) -- (487.61,55.95) -- (487.61,-1) -- (487.61,-1); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,235;green,104;blue,52},line width=1.3pt,dash pattern=on 5.2pt off 1.95pt] (380.59,202.18) -- (384.36,201.26) -- (387.32,200.27) -- (392.16,198) -- (395.11,196.19) -- (400.76,191.99) -- (401.84,191.07) -- (404.53,188.72) -- (408.02,185.19) -- (408.83,184.27) -- (410.44,182.42) -- (411.25,181.4) -- (413.4,179.07) -- (413.67,178.87) -- (415.55,176.59) -- (416.63,175.41) -- (417.43,174.51) -- (422.54,168.27) -- (423.08,167.47) -- (423.35,167.27) -- (424.69,165.31) -- (424.96,165.07) -- (425.5,164.36) -- (427.11,162.52) -- (427.38,162.3) -- (428.73,160.65) -- (430.34,158.9) -- (431.95,156.51) -- (433.03,155.34) -- (433.3,154.8) -- (434.64,153.63) -- (435.18,152.85) -- (436.52,151.12) -- (438.41,149.35) -- (438.94,148.47) -- (439.21,147.98) -- (440.29,146.96) -- (441.09,145.81) -- (442.17,144.81) -- (442.98,143.82) -- (443.51,143.16) -- (443.78,142.82) -- (444.05,142.69) -- (444.32,142.69) -- (446.47,140.39) -- (446.74,139.99) -- (447.01,139.91) -- (447.28,139.66) -- (448.35,137.89) -- (448.89,136.93) -- (449.16,136.63) -- (450.24,136.12) -- (450.51,135.7) -- (451.04,135.38) -- (451.31,134.82) -- (451.85,134.24) -- (452.39,133.15) -- (452.66,133.15) -- (453.2,132.38) -- (453.46,132.38) -- (454,132.12) -- (454.54,131.71) -- (454.81,131.57) -- (456.15,130.27) -- (456.42,129.66) -- (457.23,128.86) -- (457.5,128.69) -- (458.04,128.69) -- (458.3,128.53) -- (458.84,128.01) -- (459.11,127.84) -- (459.38,127.84) -- (459.92,127.31) -- (460.19,126.56) -- (460.72,126.18) -- (461.53,125.18) -- (462.34,124.54) -- (462.61,124.54) -- (462.88,124.33) -- (463.14,123.89) -- (463.41,122.96) -- (463.95,122.48) -- (464.49,122.48) -- (465.3,121.72) -- (465.56,121.2) -- (465.83,120.93) -- (466.1,120.93) -- (466.37,120.38) -- (466.64,119.23) -- (466.91,118.61) -- (467.18,118.61) -- (467.45,117.97) -- (467.72,117.97) -- (467.98,117.65) -- (468.25,116.97) -- (469.33,116.97) -- (469.6,116.62) -- (470.4,116.62) -- (471.21,115.52) -- (471.48,114.74) -- (471.75,113.5) -- (472.02,113.5) -- (472.29,113.06) -- (472.56,113.06) -- (472.82,112.61) -- (473.09,111.67) -- (473.36,111.67) -- (473.9,110.68) -- (474.17,110.68) -- (474.44,109.62) -- (475.51,109.62) -- (475.78,109.06) -- (476.59,109.06) -- (476.86,107.88) -- (477.66,107.88) -- (477.93,107.25) -- (478.2,107.25) -- (479.01,105.21) -- (479.28,105.21) -- (479.55,104.47) -- (480.08,104.47) -- (480.35,102.88) -- (481.7,102.88) -- (481.97,102.01) -- (482.24,100.14) -- (482.5,96.83) -- (483.04,96.83) -- (483.58,94.17) -- (483.85,94.17) -- (484.39,90.97) -- (484.66,86.96) -- (485.19,86.96) -- (485.46,84.51) -- (486,84.51) -- (486.27,81.6) -- (486.54,67) -- (487.08,67) -- (487.34,55.95) -- (487.61,55.95) -- (487.61,-1) -- (487.61,-1); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,235;green,104;blue,52},line width=1.3pt] (380.59,203.48) -- (391.35,203.31) -- (397.53,203.07) -- (414.21,201.71) -- (417.43,201.3) -- (418.78,201.1) -- (420.93,200.74) -- (422.54,200.45) -- (425.23,199.96) -- (426.84,199.64) -- (430.07,198.92) -- (431.68,198.56) -- (434.37,197.87) -- (439.21,196.56) -- (444.05,194.84) -- (450.51,191.89) -- (455.08,189.47) -- (458.04,187.64) -- (458.57,187.32) -- (459.38,186.73) -- (460.19,186.24) -- (461.53,185.25) -- (462.88,184.21) -- (463.41,183.87) -- (464.49,182.93) -- (465.3,182.18) -- (467.18,180.23) -- (467.98,179.35) -- (471.48,175.13) -- (472.29,173.86) -- (473.36,172.52) -- (478.2,163.62) -- (479.82,160.13) -- (480.62,157.85) -- (482.77,151.07) -- (483.04,149.4) -- (483.31,148.71) -- (484.39,143.56) -- (485.46,137.99) -- (485.73,136.43) -- (486.27,131.98) -- (486.81,126.94) -- (487.61,109.62) -- (487.88,55.95) -- (487.88,55.95); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,27;green,175;blue,122},line width=1.3pt,dash pattern=on 5.2pt off 1.95pt] (380.59,202.37) -- (382.48,201.98) -- (385.16,201.24) -- (386.78,200.76) -- (392.42,198.48) -- (394.84,197.29) -- (398.34,195.27) -- (400.49,193.82) -- (408.02,187.74) -- (409.1,186.72) -- (410.17,185.83) -- (410.71,185.42) -- (411.79,184.43) -- (416.09,180.29) -- (416.89,179.48) -- (417.97,178.52) -- (419.05,177.62) -- (420.66,176.06) -- (422,174.6) -- (422.81,173.96) -- (424.42,172.46) -- (426.84,170.2) -- (427.65,169.22) -- (428.99,167.99) -- (430.88,166.46) -- (432.49,165.02) -- (433.03,164.62) -- (433.83,164.11) -- (435.72,162.2) -- (435.99,162.04) -- (437.06,160.67) -- (438.14,159.75) -- (438.67,158.98) -- (438.94,158.83) -- (439.48,158.16) -- (439.75,158.03) -- (440.02,157.74) -- (440.83,157.39) -- (441.63,156.6) -- (442.17,156.13) -- (442.71,155.68) -- (445.13,153.7) -- (445.4,153.31) -- (445.93,152.96) -- (446.74,152.14) -- (447.28,151.63) -- (447.55,151.44) -- (448.35,150.49) -- (448.89,149.89) -- (449.7,148.85) -- (449.97,148.71) -- (450.24,148.32) -- (450.51,148.18) -- (451.31,147.12) -- (451.58,147.01) -- (453.46,145.17) -- (454,144.87) -- (454.54,144.32) -- (454.81,143.75) -- (455.35,143.43) -- (456.15,142.76) -- (456.69,142.48) -- (456.96,142.48) -- (457.23,142.05) -- (457.5,141.84) -- (457.77,141.39) -- (459.92,140.07) -- (460.46,139.66) -- (461.26,138.8) -- (462.07,138.08) -- (463.14,137.32) -- (464.49,135.48) -- (465.03,134.93) -- (465.56,134.01) -- (465.83,133.89) -- (466.1,133.52) -- (466.37,133.4) -- (466.91,132.9) -- (467.18,132.9) -- (467.45,131.98) -- (468.25,131.29) -- (468.79,131.29) -- (469.33,130.12) -- (469.6,129.97) -- (470.14,129.02) -- (470.4,128.19) -- (470.67,128.01) -- (470.94,126.56) -- (472.02,124.97) -- (472.56,122.96) -- (473.36,120.66) -- (473.63,120.66) -- (473.9,120.39) -- (474.44,120.39) -- (474.71,119.82) -- (475.24,119.23) -- (476.59,119.23) -- (476.86,118.92) -- (477.13,118.92) -- (477.66,117.31) -- (479.01,117.31) -- (479.55,115.52) -- (479.82,115.52) -- (480.62,114.34) -- (480.89,113.5) -- (481.16,113.5) -- (481.43,113.06) -- (482.5,113.06) -- (482.77,111.68) -- (483.04,111.68) -- (483.31,111.18) -- (483.58,110.16) -- (483.85,110.16) -- (484.39,107.25) -- (485.19,105.21) -- (485.46,102.88) -- (485.73,102.88) -- (486,101.1) -- (486.27,100.14) -- (486.54,100.14) -- (486.81,98.01) -- (487.08,96.83) -- (487.61,86.96) -- (487.61,-1) -- (487.61,-1); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,27;green,175;blue,122},line width=1.3pt] (380.59,203.5) -- (403.18,203.27) -- (415.82,202.8) -- (418.78,202.64) -- (422.81,202.42) -- (437.33,201.07) -- (444.05,200.12) -- (449.7,199.11) -- (459.11,196.9) -- (463.68,195.34) -- (470.14,192.3) -- (472.02,191.24) -- (473.36,190.32) -- (476.05,188.14) -- (477.93,186.27) -- (480.08,183.12) -- (481.7,180.49) -- (482.24,179.48) -- (484.12,173.91) -- (484.92,171.03) -- (486,165.22) -- (486.54,160.56) -- (487.08,154.28) -- (487.34,148.85) -- (487.61,140.78) -- (487.61,-1) -- (487.61,-1); \end{scope}
\begin{scope}\clip (380.59,56.73) rectangle (487.88,206.42); \path[draw={rgb,255:red,82;green,81;blue,78},line width=0pt,dash pattern=on 1pt off 1.65pt] (380.59,176.34) -- (382.21,172.21) -- (382.74,170.81) -- (386.24,160.15) -- (387.05,157.14) -- (388.66,151.44) -- (391.08,141.54) -- (391.89,139.32) -- (393.23,133.89) -- (393.5,133.15) -- (394.04,129.81) -- (394.58,127.49) -- (395.11,124.97) -- (395.65,122.23) -- (395.92,121.98) -- (397.26,115.13) -- (397.53,114.74) -- (398.34,107.88) -- (398.88,106.6) -- (399.15,101.1) -- (399.42,101.1) -- (399.69,99.11) -- (399.95,99.11) -- (400.22,98.01) -- (401.03,98.01) -- (401.57,95.55) -- (401.84,92.65) -- (402.64,92.65) -- (402.91,90.97) -- (403.18,90.97) -- (403.45,89.09) -- (403.72,81.6) -- (403.99,81.6) -- (404.26,78.05) -- (404.53,67) -- (407.48,67) -- (407.75,55.95) -- (408.83,55.95) -- (408.83,-1) -- (408.83,-1); \end{scope}
\path[fill={rgb,255:red,42;green,120;blue,214},draw={rgb,255:red,42;green,120;blue,214},line width=0pt] (18.66,19.58) -- (20.43,20.31) -- (21.16,22.08) -- (20.43,23.85) -- (18.66,24.58) -- (16.89,23.85) -- (16.16,22.08) -- (16.89,20.31) -- (18.66,19.58) -- (18.66,19.58) -- cycle;
\path[fill={rgb,255:red,235;green,104;blue,52},draw={rgb,255:red,235;green,104;blue,52},line width=0pt] (86.55,19.58) -- (88.32,20.31) -- (89.05,22.08) -- (88.32,23.85) -- (86.55,24.58) -- (84.78,23.85) -- (84.05,22.08) -- (84.78,20.31) -- (86.55,19.58) -- (86.55,19.58) -- cycle;
\path[fill={rgb,255:red,27;green,175;blue,122},draw={rgb,255:red,27;green,175;blue,122},line width=0pt] (138.52,19.58) -- (140.29,20.31) -- (141.02,22.08) -- (140.29,23.85) -- (138.52,24.58) -- (136.75,23.85) -- (136.02,22.08) -- (136.75,20.31) -- (138.52,19.58) -- (138.52,19.58) -- cycle;
\path[fill={rgb,255:red,82;green,81;blue,78},draw={rgb,255:red,82;green,81;blue,78},line width=0pt] (199.82,19.58) -- (201.58,20.31) -- (202.32,22.08) -- (201.58,23.85) -- (199.82,24.58) -- (198.05,23.85) -- (197.32,22.08) -- (198.05,20.31) -- (199.82,19.58) -- (199.82,19.58) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,82;green,81;blue,78},line width=0pt] (246.35,19.58) -- (248.85,24.58) -- (243.85,24.58) -- (246.35,19.58) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,82;green,81;blue,78},line width=0pt] (318.13,24.58) -- (315.63,19.58) -- (320.63,19.58) -- (318.13,24.58) -- cycle;
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,82;green,81;blue,78},line width=0pt] (392.18,22.08) -- (397.18,19.58) -- (397.18,24.58) -- (392.18,22.08) -- cycle;
\path[draw={rgb,255:red,82;green,81;blue,78},line width=1.3pt,dash pattern=on 5.2pt off 1.95pt] (142.09,4.59) -- (149.59,4.59) -- (157.09,4.59);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=1.3pt] (214.7,4.59) -- (222.2,4.59) -- (229.7,4.59);
\path[draw={rgb,255:red,82;green,81;blue,78},line width=0pt,dash pattern=on 1pt off 1.65pt] (296.01,4.59) -- (303.51,4.59) -- (311.01,4.59);
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (122.55,46.01) {0.65};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (154.14,46.01) {0.70};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (185.73,46.01) {0.75};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (148.38,35.02) {Test macro-AUROC};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (90.29,93.28) {0.6};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (90.29,62.1) {0.5};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (90.29,124.47) {0.7};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (90.29,186.84) {0.9};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (90.29,155.65) {0.8};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (120.96,214.79) {CheXpert};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (251.48,46.01) {0.74};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (279.27,46.01) {0.76};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (307.06,46.01) {0.78};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (334.85,46.01) {0.80};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (290.03,35.02) {Test macro-AUROC};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (231.94,93.28) {0.6};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (231.94,62.1) {0.5};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (231.94,124.47) {0.7};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (231.94,186.84) {0.9};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (231.94,155.65) {0.8};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (266.22,214.79) {NIH CXR14};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (401.52,46.01) {0.6};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (449.2,46.01) {0.8};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (496.88,46.01) {1.0};
\node[inner sep=0,font=\fontsize{8.5}{10.2}\selectfont] at (434.24,35.02) {Patient-level MIA AUC threshold};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (373.27,55.28) {$10^{-4}$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (372.95,91.91) {$10^{-3}$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (372.95,128.61) {$10^{-2}$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (372.95,165.37) {$10^{-1}$};
\node[inner sep=0,anchor=east,font=\fontsize{7.5}{9}\selectfont] at (372.55,202) {$10^{0}$};
\node[inner sep=0,font=\fontsize{9}{10.8}\selectfont] at (438.41,214.79) {CheXpert, patient tails};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (49.98,21.44) {BiomedCLIP};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (109.91,21.44) {DINOv2};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (166.54,21.44) {RAD-DINO};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (220.46,21.44) {Linear};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (279.61,21.44) {MLP-8, 30 ep};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (353.78,21.44) {MLP-64, 30 ep};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (430.32,21.44) {MLP-512, 5 ep};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (509.25,21.44) {MLP-512, 30 ep};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (183.66,3.94) {Linear (tails)};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (260.61,3.94) {MLP-512 (tails)};
\node[inner sep=0,font=\fontsize{7.5}{9}\selectfont] at (364.74,3.94) {Null (random membership)};
\node[inner sep=0,rotate=90,font=\fontsize{8.5}{10.2}\selectfont] at (346.76,131.51) {Fraction of patients $\geq$ threshold};
\node[inner sep=0,rotate=90,font=\fontsize{8.5}{10.2}\selectfont] at (70.07,131.58) {Aggregate MIA AUC};
\node[inner sep=0,rotate=90,font=\fontsize{8.5}{10.2}\selectfont] at (211.73,131.58) {Aggregate MIA AUC};
\end{tikzpicture}


==> fig_who.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{7}{8.4}\selectfont]
\definecolor{hlo}{RGB}{247,251,255}\definecolor{hhi}{RGB}{8,48,107}
\tikzset{cell/.style={minimum width=1.05cm,minimum height=0.9cm,inner sep=0,anchor=center}}
\node[font=\bfseries\fontsize{8.5}{10}\selectfont] at (1.57,0.9) {Max over records};
\node[cell,fill=hhi!85!hlo,text=white] at (0.00,0.00) {0.250};
\node[cell,fill=hhi!73!hlo,text=white] at (1.05,0.00) {0.192};
\node[cell,fill=hhi!100!hlo,text=white] at (2.10,0.00) {0.327};
\node[cell,fill=hhi!74!hlo,text=white] at (3.15,0.00) {0.196};
\node[cell,fill=hhi!5!hlo,text=black] at (0.00,-0.90) {0.002};
\node[cell,fill=hhi!25!hlo,text=black] at (1.05,-0.90) {0.032};
\node[cell,fill=hhi!3!hlo,text=black] at (2.10,-0.90) {0.001};
\node[cell,fill=hhi!9!hlo,text=black] at (3.15,-0.90) {0.006};
\node[cell,fill=hhi!8!hlo,text=black] at (0.00,-1.80) {0.005};
\node[cell,fill=hhi!24!hlo,text=black] at (1.05,-1.80) {0.030};
\node[cell,fill=hhi!16!hlo,text=black] at (2.10,-1.80) {0.016};
\node[cell,fill=hhi!40!hlo,text=black] at (3.15,-1.80) {0.072};
\node[cell,fill=hhi!3!hlo,text=black] at (0.00,-2.70) {0.001};
\node[cell,fill=hhi!7!hlo,text=black] at (1.05,-2.70) {0.004};
\node[cell,fill=hhi!3!hlo,text=black] at (2.10,-2.70) {0.001};
\node[cell,fill=hhi!3!hlo,text=black] at (3.15,-2.70) {0.001};
\node[cell,fill=hhi!11!hlo,text=black] at (0.00,-3.60) {0.008};
\node[cell,fill=hhi!36!hlo,text=black] at (1.05,-3.60) {0.059};
\node[cell,fill=hhi!14!hlo,text=black] at (2.10,-3.60) {0.012};
\node[cell,fill=hhi!12!hlo,text=black] at (3.15,-3.60) {0.009};
\node[cell,fill=hhi!5!hlo,text=black] at (0.00,-4.50) {0.002};
\node[cell,fill=hhi!13!hlo,text=black] at (1.05,-4.50) {0.011};
\node[cell,fill=hhi!10!hlo,text=black] at (2.10,-4.50) {0.007};
\node[cell,fill=hhi!13!hlo,text=black] at (3.15,-4.50) {0.011};
\node[cell,fill=hhi!0!hlo,text=black] at (0.00,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (1.05,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (2.10,-5.40) {0.000};
\node[cell,fill=hhi!5!hlo,text=black] at (3.15,-5.40) {0.002};
\node[cell,fill=hhi!0!hlo,text=black] at (0.00,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (1.05,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (2.10,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (3.15,-6.30) {0.000};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (0.00,-7.45) {BC\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (1.05,-7.45) {BC\\MLP};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (2.10,-7.45) {RD\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (3.15,-7.45) {RD\\MLP};
\node[font=\fontsize{7}{8.4}\selectfont] at (1.57,-8.2) {Total $R^2$: 0.38, 0.51, 0.53, 0.54};
\node[font=\bfseries\fontsize{8.5}{10}\selectfont] at (6.28,0.9) {Mean over records};
\node[cell,fill=hhi!28!hlo,text=black] at (4.70,0.00) {0.039};
\node[cell,fill=hhi!12!hlo,text=black] at (5.75,0.00) {0.010};
\node[cell,fill=hhi!61!hlo,text=black] at (6.80,0.00) {0.143};
\node[cell,fill=hhi!5!hlo,text=black] at (7.85,0.00) {0.002};
\node[cell,fill=hhi!3!hlo,text=black] at (4.70,-0.90) {0.001};
\node[cell,fill=hhi!34!hlo,text=black] at (5.75,-0.90) {0.054};
\node[cell,fill=hhi!6!hlo,text=black] at (6.80,-0.90) {0.003};
\node[cell,fill=hhi!14!hlo,text=black] at (7.85,-0.90) {0.012};
\node[cell,fill=hhi!10!hlo,text=black] at (4.70,-1.80) {0.007};
\node[cell,fill=hhi!31!hlo,text=black] at (5.75,-1.80) {0.046};
\node[cell,fill=hhi!20!hlo,text=black] at (6.80,-1.80) {0.022};
\node[cell,fill=hhi!56!hlo,text=black] at (7.85,-1.80) {0.124};
\node[cell,fill=hhi!3!hlo,text=black] at (4.70,-2.70) {0.001};
\node[cell,fill=hhi!12!hlo,text=black] at (5.75,-2.70) {0.009};
\node[cell,fill=hhi!5!hlo,text=black] at (6.80,-2.70) {0.002};
\node[cell,fill=hhi!7!hlo,text=black] at (7.85,-2.70) {0.004};
\node[cell,fill=hhi!14!hlo,text=black] at (4.70,-3.60) {0.012};
\node[cell,fill=hhi!38!hlo,text=black] at (5.75,-3.60) {0.064};
\node[cell,fill=hhi!16!hlo,text=black] at (6.80,-3.60) {0.016};
\node[cell,fill=hhi!8!hlo,text=black] at (7.85,-3.60) {0.005};
\node[cell,fill=hhi!5!hlo,text=black] at (4.70,-4.50) {0.002};
\node[cell,fill=hhi!18!hlo,text=black] at (5.75,-4.50) {0.019};
\node[cell,fill=hhi!12!hlo,text=black] at (6.80,-4.50) {0.010};
\node[cell,fill=hhi!19!hlo,text=black] at (7.85,-4.50) {0.021};
\node[cell,fill=hhi!0!hlo,text=black] at (4.70,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (5.75,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (6.80,-5.40) {0.000};
\node[cell,fill=hhi!7!hlo,text=black] at (7.85,-5.40) {0.004};
\node[cell,fill=hhi!0!hlo,text=black] at (4.70,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (5.75,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (6.80,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (7.85,-6.30) {0.000};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (4.70,-7.45) {BC\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (5.75,-7.45) {BC\\MLP};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (6.80,-7.45) {RD\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (7.85,-7.45) {RD\\MLP};
\node[font=\fontsize{7}{8.4}\selectfont] at (6.28,-8.2) {Total $R^2$: 0.10, 0.28, 0.29, 0.27};
\node[font=\bfseries\fontsize{8.5}{10}\selectfont] at (10.97,0.9) {One random record};
\node[cell,fill=hhi!21!hlo,text=black] at (9.40,0.00) {0.025};
\node[cell,fill=hhi!6!hlo,text=black] at (10.45,0.00) {0.003};
\node[cell,fill=hhi!51!hlo,text=black] at (11.50,0.00) {0.108};
\node[cell,fill=hhi!8!hlo,text=black] at (12.55,0.00) {0.005};
\node[cell,fill=hhi!3!hlo,text=black] at (9.40,-0.90) {0.001};
\node[cell,fill=hhi!29!hlo,text=black] at (10.45,-0.90) {0.041};
\node[cell,fill=hhi!3!hlo,text=black] at (11.50,-0.90) {0.001};
\node[cell,fill=hhi!12!hlo,text=black] at (12.55,-0.90) {0.009};
\node[cell,fill=hhi!8!hlo,text=black] at (9.40,-1.80) {0.005};
\node[cell,fill=hhi!27!hlo,text=black] at (10.45,-1.80) {0.037};
\node[cell,fill=hhi!17!hlo,text=black] at (11.50,-1.80) {0.017};
\node[cell,fill=hhi!47!hlo,text=black] at (12.55,-1.80) {0.094};
\node[cell,fill=hhi!3!hlo,text=black] at (9.40,-2.70) {0.001};
\node[cell,fill=hhi!10!hlo,text=black] at (10.45,-2.70) {0.007};
\node[cell,fill=hhi!5!hlo,text=black] at (11.50,-2.70) {0.002};
\node[cell,fill=hhi!6!hlo,text=black] at (12.55,-2.70) {0.003};
\node[cell,fill=hhi!11!hlo,text=black] at (9.40,-3.60) {0.008};
\node[cell,fill=hhi!30!hlo,text=black] at (10.45,-3.60) {0.043};
\node[cell,fill=hhi!14!hlo,text=black] at (11.50,-3.60) {0.012};
\node[cell,fill=hhi!7!hlo,text=black] at (12.55,-3.60) {0.004};
\node[cell,fill=hhi!5!hlo,text=black] at (9.40,-4.50) {0.002};
\node[cell,fill=hhi!15!hlo,text=black] at (10.45,-4.50) {0.014};
\node[cell,fill=hhi!11!hlo,text=black] at (11.50,-4.50) {0.008};
\node[cell,fill=hhi!16!hlo,text=black] at (12.55,-4.50) {0.015};
\node[cell,fill=hhi!0!hlo,text=black] at (9.40,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (10.45,-5.40) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (11.50,-5.40) {0.000};
\node[cell,fill=hhi!7!hlo,text=black] at (12.55,-5.40) {0.004};
\node[cell,fill=hhi!0!hlo,text=black] at (9.40,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (10.45,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (11.50,-6.30) {0.000};
\node[cell,fill=hhi!0!hlo,text=black] at (12.55,-6.30) {0.000};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (9.40,-7.45) {BC\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (10.45,-7.45) {BC\\MLP};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (11.50,-7.45) {RD\\linear};
\node[align=center,text=black!70,font=\fontsize{7}{8.4}\selectfont] at (12.55,-7.45) {RD\\MLP};
\node[font=\fontsize{7}{8.4}\selectfont] at (10.97,-8.2) {Total $R^2$: 0.07, 0.20, 0.22, 0.22};
\node[anchor=east,text=black!70] at (-0.6,0.00) {Records per patient (log)};
\node[anchor=east,text=black!70] at (-0.6,-0.90) {kNN sparsity};
\node[anchor=east,text=black!70] at (-0.6,-1.80) {Number of findings};
\node[anchor=east,text=black!70] at (-0.6,-2.70) {Uncertain-label fraction};
\node[anchor=east,text=black!70] at (-0.6,-3.60) {Rare findings};
\node[anchor=east,text=black!70] at (-0.6,-4.50) {Support devices};
\node[anchor=east,text=black!70] at (-0.6,-5.40) {Age};
\node[anchor=east,text=black!70] at (-0.6,-6.30) {Demographic encoding};
\end{tikzpicture}

